LOPR: Latent Occupancy PRediction using Generative Models

Environment prediction frameworks are integral for autonomous vehicles, enabling safe navigation in dynamic environments. LiDAR generated occupancy grid maps (L-OGMs) offer a robust bird's eye-view scene representation that facilitates joint scene predictions without relying on manual labeling unlike commonly used trajectory prediction frameworks. Prior approaches have optimized deterministic L-OGM prediction architectures directly in grid cell space. While these methods have achieved some degree of success in prediction, they occasionally grapple with unrealistic and incorrect predictions. We claim that the quality and realism of the forecasted occupancy grids can be enhanced with the use of generative models. We propose a framework that decouples occupancy prediction into: representation learning and stochastic prediction within the learned latent space. Our approach allows for conditioning the model on other available sensor modalities such as RGB-cameras and high definition maps. We demonstrate that our approach achieves state-of-the-art performance and is readily transferable between different robotic platforms on the real-world NuScenes, Waymo Open, and a custom dataset we collected on an experimental vehicle platform.

==> Figures/kl_interp.tex <==
% \begin{figure}[h]
%     \centering
%     \includegraphics[height=3cm, width=13cm]{example-image-a}
%     \caption{Example of reconstructions of occupancy grid, images and maps from NuScenes, and occupancy grid and images from Waymo Open Perception.}
%     \label{fig:reconstruction}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     \includegraphics[height=2cm, width=13cm]{example-image-a}
%     \caption{Latent Occupancy PRediction (LOPR). We decouple the OGM prediction task into two stages: task-independent representation learning, and task-dependent prediction.}
%     \label{fig:overview}
% \end{figure}

\begin{figure}[t]
  \begin{minipage}[b]{0.5\textwidth}
  \begin{tikzpicture}
    \begin{axis}[
        width=5cm, 
        height=4cm, 
        xlabel={KL regularization weight},
        ylabel={IS metric},
        xmin=0, xmax=5,
        ymin=0, ymax=35,
        xtick={0,1,4},
        ymajorgrids=true,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=4,
        legend pos=north east,
        label style={font=\tiny},
        % legend style={at={(1,0.9)},anchor=north east},
        mark options={scale=0.5, fill=blue},
        mark size=2.5,
        % legend entries={IS metric},
        legend pos=north east,
    ]
    
    \addplot+[color=lightblue, forget plot, mark=none, name path=lower] coordinates {
        (0,29.256-0.55)
        (1,11.564-0.43)
        (4,6.36-0.3321)
    };
    
    \addplot+[color=lightblue, forget plot, mark=none, name path=upper] coordinates {
        (0,29.256+0.55)
        (1,11.564+0.43)
        (4,6.36+0.3321)
    };
    
    \addplot+[blue, thick, mark=*] coordinates {
        (0,29.256)
        (1,11.564)
        (4,6.36)
    };
    
    \addplot[lightblue!40, forget plot] fill between[of=upper and lower];
    
    \end{axis}
    
    \begin{axis}[
        width=5cm, 
        height=4cm, 
        xlabel={KL regularization weight},
        ylabel={MSE metric},
        xmin=0, xmax=5,
        ymin=0, ymax=10,
        xtick={0,1,4},
        axis y line*=right,
        axis x line=none,
        legend pos=north east,
        label style={font=\tiny},
        mark options={scale=0.5, fill=red},
        % legend entries={MSE metric},
        mark size=2.5,
    ]
    
    \addplot+[color=lightred, forget plot, mark=none, name path=lower2] coordinates {
        (0,9.41-0.001)
        (1,6.54-0.001)
        (4,3.4-0.002)
    };
    
    \addplot+[color=lightred, forget plot, mark=none, name path=upper2] coordinates {
        (0,9.41+0.001)
        (1,6.54+0.001)
        (4,3.4+0.002)
    };
    
    \addplot+[red, thick, mark=*] coordinates {
        (0,9.41)
        (1,6.54)
        (4,3.4)
    };
    
    \addplot[lightred!40, forget plot] fill between[of=upper2 and lower2];
    
    \end{axis}
    \end{tikzpicture}
  \end{minipage}%
  % \hfill
  \begin{minipage}[b]{0.5\textwidth}
    \centering
    \includegraphics[width=5.5cm, height=3.0cm]{example-image-a}
  \end{minipage}%
\caption{(Left) Influence of KL regularization weight ($\beta$) on the deterministic prediction task (Right) Interpolation between observed latent vectors approximates well the motion observed in the frames.}
\label{fig:kl_intep}
\end{figure}

==> Figures/prediction-1.tex <==
\def\imgone{scene-1_0-gt}
\def\imgtwo{scene-1_0-max}
\def\imgthree{scene-1_0-random-1}


\scalebox{0.8}{
  \begin{tikzpicture}[column sep=0cm]
\newarray\timesteps

    \node[font=\small] at (0.0,0.0) {\tiny Ground Truth};

    \pgfmathsetmacro\xpos{1.5 + (1 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_0.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny Last Obs};
    \node[font=\small] at (\xpos, 1.0) {\tiny Waymo Open Dataset};

    \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_1.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny 0.1 s};


      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_1.png}};}
      \temp

      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_1.png}};}
      \temp

    % Sample Images
    \foreach \i in {3,...,8}
    {
      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_\y.png}};}
      \temp
      \pgfmathsetmacro\result{0.5 * (\i - 2)}
      \node[font=\small] at (\xpos, -1.0) {\tiny  \pgfmathprintnumber{\result} s};
    }

    % Sample Images
    \node[font=\small] at (1.0,-2.0) {\tiny Best Sample Prediction};
    \foreach \i in {3,...,8}
    {
       \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_\y.png}};}
      \temp
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-2.0) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    }

    % Sample Images
    \node[font=\small] at (1.0,-3.5) {\tiny Random Sample Prediction};
    \foreach \i in {3,...,8}
    {
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
      % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
      \temp
    }
    % \node[font=\small] at (1.0,-5.0) {Random Sample Prediction};
    % \foreach \i in {3,...,8}
    % {
    %   % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
    %   % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    %   % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

    %   \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
    %    \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
    %   \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
    %   \temp
    % }
  \end{tikzpicture}}

% \end{figure}

==> Figures/prediction-1_v2.tex <==
\def\imgone{scene-0087_210_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0.5 at the beginning
    
    % Vector of specific frame numbers
    \def\frames{4,9,14,19,24,29} % Added a corresponding frame number at the beginning, you may need to adjust this based on your dataset.

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s}; % Position the time labels above the image
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt,  yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Prediction Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (predimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_pred.png}};
    }

    % Anchor "Prediction" label to the leftmost Prediction image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (predimage1.west) {Prediction};
  \end{tikzpicture}}


==> Figures/prediction-2.tex <==
\def\imgone{scene-2_210-gt}
\def\imgtwo{scene-2_210-max}
\def\imgthree{scene-2_210-random-1}

% \begin{figure}[h]
%   \centering
\scalebox{0.8}{
  \begin{tikzpicture}[column sep=0cm]
\newarray\timesteps

    \node[font=\small] at (0.0,0.0) {\tiny Ground Truth};

    \pgfmathsetmacro\xpos{1.5 + (1 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_0.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny Last Obs};
    \node[font=\small] at (\xpos, 1.0) {\tiny NuScenes Dataset};
    \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_1.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny 0.1 s};


      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_1.png}};}
      \temp

      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_1.png}};}
      \temp

    % Sample Images
    \foreach \i in {3,...,8}
    {
      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_\y.png}};}
      \temp
      \pgfmathsetmacro\result{0.5 * (\i - 2)}
      \node[font=\small] at (\xpos, -1.0) {\tiny  \pgfmathprintnumber{\result} s};
    }

    % Sample Images
    \node[font=\small] at (1.0,-2.0) {\tiny Best Sample Prediction};
    \foreach \i in {3,...,8}
    {
       \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_\y.png}};}
      \temp
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-2.0) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    }

    % Sample Images
    \node[font=\small] at (1.0,-3.5) {\tiny Random Sample Prediction};
    \foreach \i in {3,...,8}
    {
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
      % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
      \temp
    }
    % \node[font=\small] at (1.0,-5.0) {Random Sample Prediction};
    % \foreach \i in {3,...,8}
    % {
    %   % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
    %   % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    %   % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

    %   \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
    %    \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
    %   \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
    %   \temp
    % }
  \end{tikzpicture}}
   
% \end{figure}

==> Figures/prediction-2_v2.tex <==
\def\imgone{scene-0266_0_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0.5 at the beginning
    
    % Vector of specific frame numbers
    \def\frames{4,9,14,19,24,29} % Added a corresponding frame number at the beginning, you may need to adjust this based on your dataset.

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s}; % Position the time labels above the image
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt,  yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Prediction Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (predimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_pred.png}};
    }

    % Anchor "Prediction" label to the leftmost Prediction image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (predimage1.west) {Prediction};
  \end{tikzpicture}}

==> Figures/prediction-3.tex <==
\def\imgone{scene-3-gt}
\def\imgtwo{scene-3-max}
\def\imgthree{scene-3-random}
\scalebox{0.8}{
  \begin{tikzpicture}[column sep=0cm]
\newarray\timesteps

    \node[font=\small] at (0.0,0.0) {\tiny Ground Truth};

    \pgfmathsetmacro\xpos{1.5 + (1 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_0.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny Last Obs};
    \node[font=\small] at (\xpos, 1.0) {\tiny Custom Robotic Dataset};
    \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_1.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny 0.1 s};


      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_1.png}};}
      \temp

      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_1.png}};}
      \temp

    % Sample Images
    \foreach \i in {3,...,8}
    {
      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_\y.png}};}
      \temp
      \pgfmathsetmacro\result{0.5 * (\i - 2)}
      \node[font=\small] at (\xpos, -1.0) {\tiny  \pgfmathprintnumber{\result} s};
    }

    % Sample Images
    \node[font=\small] at (1.0,-2.0) {\tiny Best Sample Prediction};
    \foreach \i in {3,...,8}
    {
       \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_\y.png}};}
      \temp
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-2.0) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    }

    % Sample Images
    \node[font=\small] at (1.0,-3.5) {\tiny Random Sample Prediction};
    \foreach \i in {3,...,8}
    {
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
      % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
      \temp
    }
    % \node[font=\small] at (1.0,-5.0) {Random Sample Prediction};
    % \foreach \i in {3,...,8}
    % {
    %   % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
    %   % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    %   % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

    %   \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
    %    \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
    %   \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
    %   \temp
    % }
  \end{tikzpicture}}

==> Figures/prediction-3_v2.tex <==
\def\imgone{scene-0334_70_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0.5 at the beginning
    
    % Vector of specific frame numbers
    \def\frames{4,9,14,19,24,29} % Added a corresponding frame number at the beginning, you may need to adjust this based on your dataset.

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s}; % Position the time labels above the image
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt,  yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Prediction Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (predimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_pred.png}};
    }

    % Anchor "Prediction" label to the leftmost Prediction image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (predimage1.west) {Prediction};
  \end{tikzpicture}}

==> Figures/prediction-4_v2.tex <==
\def\imgone{scene-0828_210_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0.5 at the beginning
    
    % Vector of specific frame numbers
    \def\frames{4,9,14,19,24,29} % Added a corresponding frame number at the beginning, you may need to adjust this based on your dataset.

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s}; % Position the time labels above the image
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt,  yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Prediction Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]} % Fetch the i'th element from the frames vector
      \node[draw,inner sep=0pt] (predimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex\_pred.png}};
    }

    % Anchor "Prediction" label to the leftmost Prediction image, rotated, made smaller, and moved higher
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (predimage1.west) {Prediction};
  \end{tikzpicture}}

==> Figures/prediction4.tex <==
\def\imgone{scene-3-gt}
\def\imgtwo{scene-3-max}
\def\imgthree{scene-3-random}
\scalebox{0.8}{
  \begin{tikzpicture}[column sep=0cm]
\newarray\timesteps

    \node[font=\small] at (0.0,0.0) {\tiny Ground Truth};

    \pgfmathsetmacro\xpos{1.5 + (1 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_0.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny Last Obs};
    \node[font=\small] at (\xpos, 1.0) {\tiny Custom Robotic Dataset};
    \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
    \node at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_1.png}};
    \node[font=\small] at (\xpos, -1.0) {\tiny 0.1 s};


      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_1.png}};}
      \temp

      \pgfmathsetmacro\xpos{1.5 + (2 - 1) * 1.5}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_1.png}};}
      \temp

    % Sample Images
    \foreach \i in {3,...,8}
    {
      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_\y.png}};}
      \temp
      \pgfmathsetmacro\result{0.5 * (\i - 2)}
      \node[font=\small] at (\xpos, -1.0) {\tiny  \pgfmathprintnumber{\result} s};
    }

    % Sample Images
    \node[font=\small] at (1.0,-2.0) {\tiny Best Sample Prediction};
    \foreach \i in {3,...,8}
    {
       \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-2.0) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgtwo/pred_\y.png}};}
      \temp
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-2.0) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    }

    % Sample Images
    \node[font=\small] at (1.0,-3.5) {\tiny Random Sample Prediction};
    \foreach \i in {3,...,8}
    {
      % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
      % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
      % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

      \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
       \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
      \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
      \temp
    }
    % \node[font=\small] at (1.0,-5.0) {Random Sample Prediction};
    % \foreach \i in {3,...,8}
    % {
    %   % \pgfmathsetmacro\xpos{3.0 + (\i - 1) * 1.5}
    %   % \node at (\xpos,-3.5) {\includegraphics[width=1.5cm,height=1.5cm]{example-image-a}};
    %   % % \node[font=\small] at (\xpos,-4.5) {Pred \i};

    %   \pgfmathsetmacro\xpos{1.5 + (\i - 1) * 1.5}
    %    \pgfmathtruncatemacro\y{(\i-2) * 5 - 1}
    %   \edef\temp{\noexpand\node at (\xpos,-3.5) {\noexpand\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgthree/pred_\y.png}};}
    %   \temp
    % }
  \end{tikzpicture}}

==> Figures/prediction_stochastic-1.tex <==
\def\imgone{stoch_scene-0490_70_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
    \def\frames{4,9,14,19,24,29}

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Best Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_best_pred.png}};
    }

    % Anchor "Best" label to the leftmost Best image
    \node[rotate=90, anchor=east, font=\tiny, xshift=5pt, yshift=4pt] at (bestimage1.west) {Best};

    % Random Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_random.png}};
    }

    % Anchor "Random" label to the leftmost Random image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {Random};

  \end{tikzpicture}}


==> Figures/prediction_stochastic-2.tex <==
\def\imgone{stoch_scene-0490_140_img}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
    \def\frames{4,9,14,19,24,29}

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Best Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_best_pred.png}};
    }

    % Anchor "Best" label to the leftmost Best image
    \node[rotate=90, anchor=east, font=\tiny, xshift=5pt, yshift=4pt] at (bestimage1.west) {Best};

    % Random Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_random.png}};
    }

    % Anchor "Random" label to the leftmost Random image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {Random};

  \end{tikzpicture}}


==> Figures/reconstruction_images.tex <==
\begin{figure}[t]
\centering
\scalebox{0.8}{
\begin{tikzpicture}
\foreach \i in {0,...,8} {
    \node at (\i*1.5, 0) {\includegraphics[width=0.1\textwidth]{Figures/real-\i.png}};
    \node at (\i*1.5, -1.5) {\includegraphics[width=0.1\textwidth]{Figures/recon-\i.png}};
}

\node[rotate=90, font=\tiny] at (-0.8, 0) {Ground Truth};
\node[rotate=90, font=\tiny] at (-0.8, -1.5) {Recon};

\end{tikzpicture}}
\caption{Example reconstructions of OGMs, images, and maps from NuScenes.}
\label{fig:reconstruction}
\vspace{-1.5em} % Add some vertical spacing between the rows
\end{figure}



